Distribution and Symmetric Distribution Regression Model for Histogram-Valued Variables

Histogram-valued variables are a particular kind of variables studied in Symbolic Data Analysis where to each entity under analysis corresponds a distribution that may be represented by a histogram or by a quantile function. Linear regression models for this type of data are necessarily more complex than a simple generalization of the classical model: the parameters cannot be negative still the linear relationship between the variables must be allowed to be either direct or inverse. In this work we propose a new linear regression model for histogram-valued variables that solves this problem, named Distribution and Symmetric Distribution Regression Model. To determine the parameters of this model it is necessary to solve a quadratic optimization problem, subject to non-negativity constraints on the unknowns; the error measure between the predicted and observed distributions uses the Mallows distance. As in classical analysis, the model is associated with a goodness-of-fit measure whose values range between 0 and 1. Using the proposed model, applications with real and simulated data are presented.

==> (inline-0) <==
\begin{tabular}{|p{1.1cm}|p{1cm}|c|c|c|c|c|c|c|c|c|c|c|}
  \hline
   \multirow{2} {1.1cm} {\textit{Parameters}} & \multirow{2} {1cm} {\textit{Degree of linearity }} & \multirow{2} {*} {$n$} & \multicolumn{6}{|c|}{\textit{Parameters estimated}} & \multicolumn{4}{|c|}{\textit{Goodness of fit measures}} \\ \cline{4-13}
      & & & $\overline{\widehat{\alpha}} \, (s)$ & MSE($\alpha$)  & $\overline{\widehat{\beta}} \, (s)$  & MSE($\beta$)&  $\overline{\widehat{\gamma}} \, (s)$ & MSE($\gamma$)&  $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{RMSE}_{L} \, (s)$ & $\overline{RMSE}_{U} \, (s)$ \\ \hline
\multirow{12} {1.1cm}{$\alpha=2$ $\beta=1$ $\gamma=-1$} & \multirow{4} {1cm}{High linearity} & 10 & $1.9986 \, (0.1734)$ & 0.0300 & $1.0000 \, (0.1740)$ & 0.0303 & $-0.9955 \, (0.1208)$ &0.0146 & $0.9741 \, (0.0089)$ & $0.3450 \, (0.0628)$ & $0.2985 \, (0.0585)$ & $0.3001 \, (0.0592)$ \\
                                   &                                 & 30 & $2.0033 \, (0.0881)$ & 0.0078 & $0.9975 \, (0.0871)$ & 0.0076 &$-0.9999 \, (0.0824)$ &0.0068 &  $0.9633 \, (0.0065)$ & $0.3977 \, (0.0362)$ & $0.3448 \, (0.0367)$ & $0.3464 \, (0.0372)$\\
                                   &                                 & 100 & $1.9995 \, (0.0460)$ & 0.0021& $1.0008 \, (0.0464)$ & 0.0021 &$-0.9994 \, (0.0354)$ & 0.0013  &$0.9648 \, (0.0032)$   & $0.3645 \, (0.0172)$ & $0.3176 \, (0.0176)$ & $0.3191 \, (0.0179)$\\
                                   &                                 & 250 & $2.0000 \, (0.0274)$ &7.4928E-4 & $1.0000 \, (0.0273)$ & 7.4639E-4& $-0.9995 \, (0.0232)$ & 5.3692E-4   &$0.9640 \, (0.0020)$  & $0.3604 \, (0.0105)$ & $0.3145 \, (0.0110)$ & $0.3160 \, (0.0111)$ \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity}
                                                                        & 10 & $2.0112 \, (0.6726)$ & 0.4520 & $0.9990 \, (0.6534)$ & 0.4266 & $-0.9971 \, (0.4725)$ & 0.2230 &$0.7163 \, (0.0786)$ & $1.3821 \, (0.2527)$ & $1.1986 \, (0.2427)$ & $1.2048 \, (0.2461)$\\
                                   &                                   & 30 & $1.9832 \, (0.3517)$ & 0.1239 & $1.0161 \, (0.3517)$ & 0.1231 &$-1.0032 \, (0.3233)$ & 0.1044  &$0.6266 \, (0.0478)$  & $1.5915 \, (0.1500)$ & $1.3833 \, (0.1515)$ & $1.3897 \, (0.1531)$ \\
                                   &                                   & 100 & $1.9938 \, (0.1920)$ &0.0369 &  $1.0065 \, (0.1909)$ &0.0364 &$-1.0020 \, (0.1461)$ & 0.0213   &$0.6332 \, (0.0238)$  & $1.4580 \, (0.0682)$ & $1.2703 \, (0.0708)$ & $1.2765 \, (0.0718)$ \\
                                   &                                   & 250 & $1.9968 \, (0.1074)$ & 0.0115 &$1.0035 \, (0.1078)$ &0.0116 &$-0.9989 \, (0.0892)$ & 0.0079 & $0.6269 \, (0.0156)$  & $1.4399 \, (0.0444)$ & $1.2559 \, (0.0455)$ & $1.2618 \, (0.0461)$\\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 &$1.9796 \, (1.0974)$ &1.2035 & $1.1114 \, (1.0461)$ &1.1057 &$-1.0057 \, (1.0205)$ & 1.0404 & $0.4211 \, (0.1120)$  & $2.7774 \, (0.5310)$ & $2.4158 \, (0.5065)$ & $2.4317 \, (0.5141)$\\
                                   &                                 & 30 & $2.0032 \, (0.7006)$ &0.4903 & $1.0160 \, (0.6671)$ & 0.4448 &$-1.0200 \, (0.6091)$ &  0.3710  &$0.3116 \, (0.0540)$  & $3.1793 \, (0.2838)$ & $2.7653 \, (0.2920)$ & $2.7774 \, (0.2958)$\\
                                   &                                 & 100 & $2.0131 \, (0.3738)$ & 0.1397&$0.9873 \, (0.3676)$ &0.1352 &$-1.0003 \, (0.2974)$ & 0.0884  &$0.3054 \, (0.0268)$  & $2.9212 \, (0.1417)$ & $2.5476 \, (0.1448)$ & $2.5604 \, (0.1467)$ \\
                                   &                                 & 250 & $2.0005 \, (0.2148)$ & 0.0461 & $0.9995 \, (0.2158)$ & 0.0465 &$-1.0045 \, (0.1799)$ & 0.0323  &$0.2969 \, (0.0167)$  & $2.8845 \, (0.0831)$ & $2.5179 \, (0.0865)$ & $2.5301 \, (0.0879)$\\
\hline
\multirow{12} {1.1cm}{$\alpha=2$ $\beta=8$ $\gamma=3$} & \multirow{4} {1cm}{High linearity} & 10 & $2.2019 \, (0.5499)$ & 0.3026 & $7.9802 \, (0.5503)$ & 0.3029 & $2.9887 \, (0.3987)$ & 0.1589 & $0.9761 \, (0.0083)$ & $1.1381 \, (0.2097)$ & $0.9868 \, (0.1975)$ & $0.9933 \, (0.1996)$ \\
                                   &                                 & 30 & $1.9903 \, (0.3168)$ & 0.1004 & $8.0103 \, (0.3152)$ & 0.0993 & $2.9904 \, (0.2642)$ & 0.0698 & $0.9663 \, (0.0061)$ & $1.3260 \, (0.1220)$ & $1.1526 \, (0.1224)$ & $1.1573 \, (0.1238)$\\
                                   &                                 & 100 &   $2.0040 \, (0.1533)$ & 0.0235 & $7.9962 \, (0.1539)$ & 0.0237 & $ 2.9970 \, (0.1138)$ & 0.0129 & $0.9691 \, (0.0030)$ & $1.1871 \, (0.0580)$ & $1.0348 \, (0.0602)$ & $1.0400 \, (0.0609)$\\
                                   &                                 & 250 & $1.9999 \, (0.0848)$ & 0.0072 & $7.9995 \, (0.0855)$ & 0.0073 & $2.9982 \, (0.0713)$ & 0.0051 & $0.9692 \, (0.0018)$ & $1.1689 \, (0.0346)$ & $1.0198 \, (0.0358)$ & $1.10250 \, (0.0364)$ \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 & $2.2604 \, (1.9509)$ & 3.8700 & $7.8251 \, (2.0929)$ & 4.4065 & $2.9568 \, (1.5889)$ & 2.2538 & $0.7264 \, (0.0767)$ & $4.5927 \, (0.8567)$ & $3.9892 \, (0.8203)$ & $4.0107 \, (0.8335)$ \\
                                   &                                   & 30 & $1.9800 \, (1.1222)$ & 1.2584 & $8.0427 \, (1.1444)$ & 1.3102 & $2.9721 \, (1.0640)$ & 1.1317 & $0.6443 \, (0.0472)$ & $5.3435 \, (0.4927)$ & $4.6441 \, (0.5078)$ & $4.6669 \, (0.5117)$ \\
                                   &                                   & 100 & $1.9740 \, (0.6063)$ & 0.3679 & $8.0270 \, (0.6062)$ & 0.3678 & $3.0167 \, (0.4742)$ & 0.2249 & $0.6630 \, (0.0254)$ & $4.7626 \, (0.2319)$ & $4.1546 \, (0.2403)$ & $4.1759 \, (0.2433)$ \\
                                   &                                   & 250 & $2.0086 \, (0.3528)$ & 0.1244 & $7.9893 \, (0.3542)$ & 0.1254 & $3.0101 \, (0.2964)$ & 0.0879 & $0.6627 \, (0.0154)$ & $4.6817 \, (0.1378)$ & $4.0839 \, (0.1421)$ & $4.1048 \, (0.1441)$\\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & $2.9698 \, (3.2472)$ & 11.4742 & $7.4940 \, (3.7303)$ & 14.1576 & $2.7300 \, (3.0986)$ & 9.6644 & $0.4347 \, (0.1062)$ & $9.1566 \, (1.6951)$  & $7.9664 \, (1.6167)$ & $8.0159 \, (1.6382)$\\
                                   &                                 & 30 &  $2.2606 \, (1.9869)$ & 4.0117 & $7.8835 \, (2.2006)$ & 4.8515 & $3.0435 \, (2.0941)$ & 4.3826 & $0.3230 \, (0.0588)$ & $10.6817 \, (1.0166)$ & $9.3053 \, (1.0340)$ & $9.3463 \, (1.0485)$\\
                                   &                                 & 100 & $2.0660 \, (1.1773)$ & 1.3890 & $7.9436 \, (1.2087)$ & 1.4627 & $3.0111 \, (0.9445)$ & 0.8912 & $0.3308 \, (0.0321)$ & $9.5497 \, (0.4346)$ & $8.3331 \, (0.4467)$ & $8.3765 \, (0.4536)$ \\
                                   &                                 & 250 & $1.9750 \, (0.6901)$ & 0.4764 & $8.0194 \, (0.6930)$ & 0.4801 & $3.0063 \, (0.5768)$ & 0.3324 & $0.3311 \, (0.0211)$ & $9.3675 \, (0.2735)$ & $8.1738 \, (0.2793)$ & $8.2163 \, (0.2833)$\\
\hline
\multirow{12} {1.1cm}{$\alpha=8$ $\beta=0$ $\gamma=4$} & \multirow{4} {1cm}{High linearity} & 10 & $7.8819 \, (0.3867)$ & 0.1633 & $0.2075 \, (0.3046)$ & 0.1357 & $4.0043 \, (0.3542)$ & 0.1254& $0.9705 \, (0.0094)$ & $1.0863 \, (0.1895)$ & $0.9491 \, (0.1864)$ & $0.9533 \, (0.1877)$ \\
                                   &                                 & 30 & $7.9635 \, (0.1817)$ & 0.0343 & $0.0918 \, (0.1309)$ & 0.0255 & $3.9800 \, (0.1947)$ & 0.0383 &$ 0.9734 \, (0.0046)$ & $1.0348 \, (0.0935)$ & $0.9023 \, (0.0960)$ & $0.9063 \, (0.0972)$\\
                                   &                                 & 100 & $7.9735 \, (0.1166)$ & 0.0143 & $0.0583 \, (0.0852)$ & 0.0106 & $4.0041 \, (0.1209)$ & 0.0146 & $0.9626 \, (0.0036)$ & $1.1581 \, (0.0558)$ & $1.0079 \, (0.0583)$ & $1.0115 \, (0.0590)$  \\
                                   &                                 & 250 & $7.9897 \, (0.0698)$ & 0.0050 & $0.0326 \, (0.0478)$ & 0.0033 & $4.0023 \, (0.0675)$ & 0.0046 & $0.9654 \, (0.0021)$ & $1.1178 \, (0.0339)$ & $0.9744 \, (0.0352)$ & $0.9777 \, (0.0357)$  \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 & $7.3294 \, (1.5775)$ & 2.9356 & $0.9722 \, (1.3090)$ & 2.6569 & $4.0382 \, (1.4967)$ & 2.2395 & $0.6868 \, (0.0799)$& $4.2833 \, ( 0.7995)$ & $3.7237 \, (0.7780)$ & $3.7410 \, (0.7834)$\\
                                   &                                   & 30 &  $7.8624 \, (0.7205)$ & 0.5376 & $0.3507 \, (0.5251)$ & 0.3984 & $3.9431 \, (0.7535)$ & 0.5705 & $0.6967 \, (0.0440)$ & $4.1547 \, (0.3757)$ & $3.6279 \, (0.3806)$ & $3.6457 \, (0.3865)$\\
                                   &                                   & 100 & $7.8926 \, (0.4713)$ & 0.2334 & $0.2370 \, (0.3470)$ & 0.1765 & $4.0522 \, (0.4661)$ & 0.2197 & $0.6179 \, (0.0290)$ & $4.6283 \, (0.2173)$ & $4.0338 \, (0.2267)$ & $4.0481 \, (0.2294)$ \\
                                   &                                   & 250 & $7.9589 \, (0.2733)$ & 0.0763 & $0.1289 \, (0.1876)$ & 0.0518 & $4.0069 \, ( 0.2743)$ & 0.0752 & $0.6362 \, (0.0186)$ & $4.4661 \, (0.1328)$ & $3.8956 \, (0.1417)$ & $3.9090 \, (0.1430)$ \\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & $7.0359 \, (2.9315)$ & 9.5147 & $1.6765 \, (2.4074)$ & 8.6006 & $4.1706 \, (2.8774)$ & 8.3002 & $0.3802 \, (0.1072)$ & $8.6643 \, (1.5792)$ & $7.5591 \, (1.5361)$ & $7.5892 \, (1.5503)$\\
                                   &                                 & 30 &  $7.5575 \, (1.4950)$ & 2.4286 & $0.8096 \, (1.1388)$ & 1.9510 & $3.8491 \, (1.5347)$ & 2.3757 & $0.3690 \, (0.0643)$ & $8.2692 \, (0.7530)$ & $7.2169 \, (0.7613)$ & $7.2493 \, (0.7713)$\\
                                   &                                 & 100 &  $7.7974 \, (0.9858)$ & 1.0118 & $0.4802 \, (0.7177)$ & 0.7452 & $4.0602 \, (0.9472)$ & 0.8999 & $0.2907 \, (0.0368)$ & $9.2602 \, (0.4236)$ & $8.0586 \, (0.4474)$ & $8.0864 \, (0.4505)$ \\
                                   &                                 & 250 & $7.8938 \, (0.5627)$ & 0.3276 & $0.2748 \, (0.4009)$ & 0.2361 & $4.0053 \, (0.5556)$ & 0.3084 & $0.3038 \, (0.0250)$ & $8.9426 \, (0.2601)$ & $7.7952 \, (0.2758)$ & $7.8224 \, (0.2788)$ \\
\hline
\end{tabular}
\begin{tabular}{|p{1.1cm}|p{1cm}|c|c|c|c|c|c|c|c|c|c|c|}
  \hline
   \multirow{2} {*} {\textit{Parameters}} & \multirow{2} {1cm} {\textit{Degree of linearity }} & \multirow{2} {*} {$n$} & \multicolumn{6}{|c|}{\textit{Parameters estimated}} & \multicolumn{4}{|c|}{\textit{Goodness of fit measures}} \\ \cline{4-13}
      & & & $\overline{\widehat{\alpha}} \, (s)$ & MSE($\alpha$)  & $\overline{\widehat{\beta}} \, (s)$  & MSE($\beta$)&  $\overline{\widehat{\gamma}} \, (s)$ & MSE($\gamma$)&  $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{RMSE}_{L} \, (s)$ & $\overline{RMSE}_{U} \, (s)$ \\ \hline
\multirow{12} {1.1cm}{$\alpha=2$ $\beta=1$ $\gamma=-1$} & \multirow{4} {1cm}{High linearity} & 10 &  $2.0178 \, \, (0.3322)$  & 0.1106 &  $0.9834 \, \, (0.3333)$  & 0.1112 &  $-1.0148 \, \, (0.3809)$  & 0.1451 &  $0.9792 \, (0.0079)$  & $0.5101 \, (0.1002)$ & $0.4470 \, (0.0879)$ & $0.4602 \, (0.0918)$\\
                                   &                                 & 30 &  $2.0064 \, (0.1967)$  & 0.0387 &  $0.9931 \, (0.1967)$  & 0.0387 & $-1.0113 \, (0.2222)$  & 0.0486 &  $0.9757 \, (0.0047)$  & $0.6738 \, (0.0669)$ & $0.5868 \, (0.0603)$ & $0.6051 \, (0.0638)$\\
                                   &                                 & 100 &  $1.9977 \, (0.1116)$  & 0.0124 &  $1.0021 \, (0.1118)$  & 0.0125 & $-0.9980 \, (0.1298)$  & 0.0168 &  $0.9762 \, (0.0025)$  & $0.6720 \, (0.0359)$ & $0.5819 \, (0.0322)$ &$0.6002 \, (0.0341)$\\
                                   &                                 & 250 &  $1.9958 \, (0.0728)$  & 0.0053 &  $1.0046 \, (0.0725)$  & 0.0053 & $-0.9948 \, (0.0874)$  & 0.0077 &  $0.9765 \, (0.0016)$  & $0.6635 \, (0.0227)$ & $0.5744 \, (0.0204)$ & $0.5931 \, (0.0219)$ \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 &  $1.8845 \, (1.0124)$  & 1.0373 &  $1.1353 \, (0.9992)$  & 1.0157 &  $-0.8845 \, (1.1579)$  & 1.3528 &  $0.7567 \, (0.0691)$  & $2.0408 \, (0.3787)$ & $1.7920 \, (0.3352)$ & $1.8408 \, (0.3525)$\\
                                   &                                   & 30 &   $1.9496 \, (0.7194)$  & 0.5201 &  $1.0616 \, (0.7140)$  & 0.5130 & $-0.9506 \, (0.8169)$  & 0.6691 &  $0.7202 \, (0.0409)$  & $2.6920 \, (0.2632)$ & $2.3416 \, (0.2345)$ & $2.4114 \, (0.2498)$\\
                                   &                                   & 100 &  $2.0133 \, (0.4457)$  & 0.1986 &  $0.9857 \, (0.4447)$  & 0.1978 & $-1.0186 \, (0.5086)$  & 0.2588 &  $0.7217 \, (0.0232)$  & $2.6818 \, (0.1477)$ & $2.3247 \, (0.1325)$ & $2.3958 \, (0.1409)$ \\
                                   &                                   & 250 &  $1.9926 \, (0.2746)$  & 0.0754 &  $1.0096 \, (0.2734)$  & 0.0747 & $-0.9818 \, (0.3240)$  & 0.1052 &  $0.7230 \, (0.0138)$  & $2.6544 \, (0.0885)$ & $2.2978 \, (0.0797)$ & $2.3727 \, (0.0844)$\\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 &  $1.7251 \, (1.3442)$  & 1.8805 &  $1.3722 \, (1.3365)$  & 1.9230 & $-0.6851 \, (1.8487)$  & 3.5134 &  $0.4587 \, (0.1013)$  & $4.1109 \, (0.7661)$ & $3.6144 \, (0.6786)$ & $3.7240 \, (0.7154)$\\
                                   &                                 & 30 &  $1.8106 \, (1.0925)$  & 1.2283 &  $1.2173 \, (1.0791)$  & 1.2105 & $-0.8098 \, (1.4359)$  & 2.0959 &  $0.3991 \, (0.0533)$  & $5.3963 \, (0.5169)$ & $4.6922 \, (0.4582)$ & $4.8332 \, (0.4888)$\\
                                   &                                 & 100 &   $1.9243 \, (0.7792)$  & 0.6123 &  $1.0779 \, (0.7731)$  & 0.6031 & $-0.9353 \, (0.9275)$  & 0.8636 &  $0.3970 \, (0.0306)$  & $5.3543 \, (0.2923)$ & $4.6376 \, (0.2592)$ & $4.7804 \, (0.2737)$ \\
                                   &                                 & 250 &  $1.9894 \, (0.5271)$  & 0.2777 &  $1.0098 \, (0.5258)$  & 0.2763 & $-1.0040 \, (0.6464)$  & 0.4174 &  $0.3954 \, (0.0180)$  & $5.3114 \, (0.1752)$ & $4.5970 \, (0.1557)$ & $4.7446 \, (0.1656)$\\
\hline
\multirow{12} {1.1cm}{$\alpha=2$ $\beta=8$ $\gamma=3$} & \multirow{4} {1cm}{High linearity} & 10 &  $2.0375 \, (1.0727)$ & 1.1509 &  $7.9640 \, (1.0767)$ & 1.1594 &  $2.9425 \, (1.2111)$ & 1.4687 &  $0.9802 \, (0.0075)$ & $1.6645 \, (0.3292)$ & $1.4621 \, (0.2869)$ & $1.5004 \, (0.3006)$ \\
                                   &                                 & 30 &  $2.0435 \, (0.6690)$ & 0.4490 &  $7.9542 \, (0.6707)$ & 0.4515 & $2.9695 \, (0.7301)$ & 0.5335 &  $0.9766 \, (0.0047)$ & $2.2147 \, (0.2266)$ & $1.9273 \, (0.2072)$ & $1.9820 \, (0.2158)$\\
                                   &                                 & 100 &  $1.9892 \, (0.3691)$ & 0.1362 &  $8.0112 \, (0.3700)$ & 0.1369 & $3.0199 \, (0.4205)$ & 0.1770 &  $0.9769 \, (0.0024)$ & $2.2171 \, (0.1188)$ & $1.9225 \, (0.1081)$ & $1.9844 \, (0.1143)$  \\
                                   &                                 & 250 &  $1.9985 \, (0.2246)$ & 0.0504 &  $8.0009 \, (0.2255)$ & 0.0508 & $3.0013 \, (0.2713)$ & 0.0735 &  $0.9770 \, (0.0016)$ & $2.2006 \, (0.0763)$ & $1.9058 \, (0.0675)$ & $1.9651 \, (0.0728)$  \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 &  $2.8185 \, (3.0480)$ & 9.9508 &  $7.2759 \, (3.1530)$ & 10.4560 &  $2.2950 \, (3.8358)$ & 15.1956 & $0.7625 \, (0.0714)$ & $6.7185 \, (1.3172)$ & $5.9011 \, (1.1491)$ & $6.0540 \, (1.2196)$ \\
                                   &                                   & 30 &  $2.3178 \, (2.1781)$ & 4.8406 &  $7.7115 \, (2.2241)$ & 5.0248 & $2.6605 \, (2.5909)$ & 6.8212 &  $0.7253 \, (0.0411)$ & $8.8999 \, (0.8947)$ & $7.7497 \, (0.7979)$ & $7.9810 \, (0.8575)$ \\
                                   &                                   & 100 &  $2.0196 \, (1.3285)$ & 1.7634 &  $7.9920 \, (1.3353)$ & 1.7814 & $2.9729 \, (1.5781)$ &  2.4885 &  $0.7279 \, (0.0221)$ & $8.8561 \, (0.4802)$ & $7.6712 \, (0.4317)$ & $7.9220 \, (0.4560)$ \\
                                   &                                   & 250 &  $1.9710 \, (0.8743)$ & 0.7645 &  $8.0308 \, (0.8762)$ & 0.7678 & $3.0363 \, (1.0483)$ & 1.0991 &  $0.7269 \, (0.0139)$ & $8.8048 \, (0.2916)$ & $7.6183 \, (0.2597)$ & $7.8600 \, (0.2694)$ \\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 &  $3.6276 \, (4.1434)$ & 19.8002 &  $6.6974 \, (4.2852)$ & 20.0415 & $1.2700 \, (6.1575)$ & 40.8694 &  $0.4552 \, (0.1021)$ & $13.7941 \, (2.5462)$ & $12.1258 \, (2.2524)$ & $12.4544 \, (2.3568)$\\
                                   &                                 & 30 &  $3.2768 \, (3.4625)$ & 13.6072 &  $6.8516 \, (3.5649)$ & 14.0145 & $1.9774 \, (4.5906)$ & 22.0986 &  $0.4089 \, (0.0569)$ & $17.7236 \, (1.8438)$ & $15.4633 \, (1.6399)$ & $15.9189 \, (1.7256)$\\
                                   &                                 & 100 &  $2.4832 \, (2.3068)$ & 5.5496 &  $7.5543 \, (2.3403)$ & 5.6700 & $2.5576 \, (2.8965)$ &  8.5772 &  $0.4030 \, (0.0281)$ & $17.7182 \, (0.9047)$ & $15.3586 \, (0.8263)$ & $15.8561 \, (0.8678)$  \\
                                   &                                 & 250 &  $2.0307 \, (1.5349)$ & 2.3546 &  $7.9699 \, (1.5551)$ & 2.4169 & $2.9507 \, (1.9185)$ & 3.6793 &  $0.3992 \, (0.0194)$ & $17.6535 \, (0.6215)$ & $15.2807 \, (0.5501)$ & $15.7680 \, (0.5869)$ \\
\hline
\multirow{12} {1.1cm}{$\alpha=8$ $\beta=0$ $\gamma=4$} & \multirow{4} {1cm}{High linearity} & 10 & $7.5241 \, (0.7522)$ & 0.7918 & $0.5138 \, (0.7162)$ & 0.7765 & $4.4600 \, (0.9771)$ & 1.1653 & $0.9584 \, (0.0146)$ & $1.9865 \, ( 0.3801)$ & $1.7382 \, (0.3559)$ & $1.7580 \, (0.3630)$ \\
                                   &                                 & 30 & $7.7331 \, (0.4338)$ & 0.2592 & $0.2894 \, (0.4152)$ & 0.2560 & $4.2539 \, (0.5755)$ & 0.3953 & $0.9626 \, (0.0068)$ & $2.2925 \, (0.2204)$ & $1.9940 \, (0.2083)$ & $2.0307 \, (0.2184)$\\
                                   &                                 & 100 & $7.8596 \, (0.2314)$ & 0.0732 & $0.1526 \, (0.2217)$ & 0.0732 & $4.1456 \, (0.3186)$ &  0.1226 & $0.9609 \, (0.0038)$ & $2.3586 \, (0.1184)$ & $2.0515 \, (0.1152)$ & $2.0848 \, (0.1203)$  \\
                                   &                                 & 250 & $7.9109 \, (0.1474)$ & 0.0297 & $0.0969 \, (0.1419)$ & 0.0295 & $4.0954 \, (0.2074)$ & 0.0521 & $0.9600 \, (0.0024)$ & $2.3755 \, (0.0739)$ & $2.0661 \, (0.0714)$ & $2.1029 \, (0.0742)$ \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 & $6.1982 \, (2.8443)$ & 11.3282 & $2.0033 \, (2.7031)$ & 11.3125 & $5.8740 \, (3.9169)$ & 18.8386 & $0.6074 \, (0.0880)$ & $7.9771 \, (1.4476)$ & $6.9641 \, (1.3661)$ & $7.0623 \, (1.4146)$ \\
                                   &                                   & 30 &  $6.9001 \, (1.8034)$ & 4.4586 & $1.1966 \, (1.7298)$ & 4.4213 & $5.1608 \, (2.3103)$ & 4.4213 & $0.6223 \, (0.0455)$ & $9.1543 \, ( 0.8663)$ & $7.9724 \, (0.8349)$ & $8.1157 \, (0.8628)$ \\
                                   &                                   & 100 & $7.4109 \, (0.9902)$ & 1.3265 & $0.6393 \, (0.9509)$ & 1.3120 & $4.6070 \, (1.3341)$ & 2.1464 & $0.6067 \, (0.0241)$ & $9.4459 \, ( 0.4553)$ & $8.2107 \, (0.4397)$ & $8.3466 \, (0.4580)$ \\
                                   &                                  & 250 & $7.6613 \, (0.5593)$ & 0.4273 & $0.3719 \, (0.5307)$ & 0.4196 & $4.3825 \, (0.8076)$ & 0.7978 & $0.6004 \, (0.0155)$ & $9.5071 \, (0.2960)$ & $8.2721 \, (0.2938)$ & $8.4202 \, (0.3019)$ \\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & $5.7584 \, (3.7482)$ & 19.0597 & $2.7877 \, (3.5915)$ & 20.6570 & $6.3648 \, (6.4528)$ & 47.1898 & $0.3029 \, (0.0891)$ & $16.0701 \, ( 2.9634)$ & $14.0612 \, (2.8037)$ & $14.2383 \, (2.8682)$\\
                                   &                                 & 30 &  $6.0472 \, (3.0115)$ & 12.8732 & $2.1679 \, (2.8934)$ & 13.0634 & $5.8323 \, (4.3960)$ & 22.6630& $0.2976 \, (0.0458)$ & $18.4440 \, (1.7816)$ & $16.0750 \, (1.7212v$ & $16.3662 \, (1.7986)$\\
                                   &                                 & 100 & $6.8326 \, (1.8938)$ & 4.956 & $1.2632 \, (1.8194)$& 4.9026 &$5.2975 \, (2.6368)$ & 8.6293 & $0.2806 \, (0.0248)$ & $18.8923 \, (0.9458)$ & $16.4375 \, (0.9135)$ & $16.7107 \, (0.9502)$  \\
                                   &                                 & 250 & $7.2406 \, (1.2367)$ & 2.1047 & $0.8182 \, (1.1878)$ & 2.0788& $4.8289 \, (1.6966)$ & 3.5626 & $0.2736 \, (0.0162)$ & $19.0168 \, (0.6280)$ & $16.5351 \, (0.6009)$ & $16.8232 \, (0.6316)$ \\
\hline
\end{tabular}
\begin{tabular}{|p{1.1cm}|p{1cm}|c|c|c|c|c|c|c|c|c|c|c|}
  \hline
   \multirow{2} {*} {\textit{Parameters}} & \multirow{2} {1cm} {\textit{Degree of linearity }} & \multirow{2} {*} {$n$} & \multicolumn{6}{|c|}{\textit{Parameters estimated}} & \multicolumn{4}{|c|}{\textit{Goodness of fit measures}} \\ \cline{4-13}
      & & & $\overline{\widehat{\alpha}} \, (s)$ & MSE($\alpha$)  & $\overline{\widehat{\beta}} \, (s)$  & MSE($\beta$)&  $\overline{\widehat{\gamma}} \, (s)$ & MSE($\gamma$)&  $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{RMSE}_{L} \, (s)$ & $\overline{RMSE}_{U} \, (s)$ \\ \hline
\multirow{12} {1.1cm}{$\alpha=2$ $\beta=1$ $\gamma=-1$} & \multirow{4} {1cm}{High linearity} & 10 &  $1.9998 \, (0.0581)$ & 0.0034 & $1.0002 \, (0.0229)$ & 5.2466E-4 & $-1.0104 \, (0.5485)$ &0.3007 & $0.9843 \, (0.0054)$ & $1.7361 \, (0.3009)$ & $1.4034 \, (0.2684)$ & $1.7717 \, (0.2920)$\\
                                   &                                 & 30 & $1.9979 \, (0.0338)$  & 0.0011 & $1.0006 \, (0.0141)$ & 1.9756E-4 & $-0.9938 \, (0.2260)$ & 0.0511 & $0.9821 \, (0.0034)$ & $1.2068 \, (0.1155)$ & $0.9828 \, (0.1020)$ & $1.2178 \, (0.1113)$\\
                                   &                                 & 100 & $2.0001 \, (0.0233)$ & 5.4282E-4 & $1.0002 \, (0.0080)$ & 6.4532E-5 & $-1.0004 \, (0.1154)$ & 0.0133 & $0.9822 \, (0.0019)$ & $1.1460 \, (0.0615)$ & $0.9202 \, (0.0527)$ & $1.1344 \, (0.0561)$\\
                                   &                                 & 250 & $2.0003 \, (0.0168)$ & 2.8347E-4 & $0.9998 \, (0.0050)$ & 2.5440E-5 & $-1.0005 \, (0.0813)$ & 0.0066 & $0.9828 \, (0.0012)$ & $1.3450 \, (0.0472)$ & $1.0631 \, (0.0384)$ & $1.3249 \, (0.0418)$\\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 & $2.0100 \, (0.2298)$ & 0.0528 & $1.0000 \, (0.0966)$ & 0.0093 & $-1.0167 \, (2.1989)$ & 4.8305 & $0.8032 \, (0.0587)$ & $6.8729 \, (1.1688)$ & $5.5639 \, (1.0222)$ & $7.0662 \, (1.1728)$\\
                                   &                                   & 30 &  $1.9986 \, (0.1396)$ & 0.0195 & $0.9996 \, (0.0554)$& 0.0031 & $-1.0145 \, (0.8822)$ & 0.7778 & $0.7735 \, (0.0376)$ & $4.8442 \, (0.4605)$ & $3.9500 \, (0.4087)$ & $4.8851 \, (0.4433)$\\
                                   &                                   & 100 &  $1.9980 \, (0.0947)$ & 0.0090 & $1.0017 \, (0.0334)$ &0.0011 & $-0.9844 \, (0.4405)$ & 0.1941 &$0.7765 \, (0.0229)$ & $4.5678 \, (0.2531)$ & $3.6677 \, (0.2139)$ & $4.5260 \, (0.2326)$\\
                                   &                                   & 250 & $1.9994 \, (0.0628)$ & 0.0039 & $0.9994 \, (0.0199)$ & 3.9465E-4 & $-1.0030 \, (0.3278)$ & 0.1074 & $0.7808 \, (0.0142)$ & $5.3830 \, (0.1813)$ & $4.2525 \, (0.1491)$ & $5.2980 \, (0.1625)$ \\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & $1.9966 \, (0.4707)$ & 0.2214 & $0.9932 \, (0.1924)$ & 0.0370 & $-1.0635 \, (4.4255)$ & 19.5691 & $0.5067 \, (0.1208)$ & $13.8276 \, (2.4178)$ & $11.2257 \, (2.1118)$ & $14.2114 \, (2.3597)$\\
                                   &                                 & 30 & $2.0063 \, (0.2585)$ & 0.0668 & $0.9990 \, (0.1168)$ & 0.0136 & $-1.0622 \, (1.7812)$ & 3.1732 & $0.4624 \, (0.0652)$ & $9.7396 \, (0.9122)$ & $7.9333 \, (0.8016)$ & $9.8241 \, (0.8739)$\\
                                   &                                 & 100 & $1.9945 \, (0.1857)$ & 0.0345 & $1.0002 \, (0.0669)$ & 0.0045 & $-0.9811 \, (0.8548)$ & 0.7304 & $0.4638 \, (0.0418)$ & $9.1568 \, (0.4889)$ & $7.3582 \, (0.4072)$ & $9.0718 \, (0.4576)$ \\
                                   &                                 & 250 & $1.9999 \, (0.1301)$ & 0.0169 & $1.0029 \, (0.0390)$ & 0.0015 & $-0.9549 \, (0.6359)$ & 0.4060 & $0.4719 \, (0.0291)$ & $10.7653 \, (0.3713)$ & $8.5066 \, (0.2978)$ & $10.6124 \, (0.3263)$\\
\hline
\multirow{12} {1.1cm}{$\alpha=2$ $\beta=8$ $\gamma=3$} & \multirow{4} {1cm}{High linearity} & 10 &  $1.9959 \, (0.1147)$ & 0.0132 & $7.9975 \, (0.1421)$ & 0.0202 & $2.9200 \, (2.9243)$ & 8.5494 & $0.9697 \, (0.0123)$ & $8.7007 \, (1.8586)$ & $7.4852 \, (1.4434)$ & $7.3627 \, (1.5829)$\\
                                   &                                 & 30 & $2.0014 \, (0.0638)$ & 0.0041 & $8.0023 \, (0.0894)$ & 0.0080 & $3.0171 \, (1.1609)$ & 1.3466 & $0.9671 \, (0.0075)$ & $5.8900 \, (0.6950)$ & $5.0448 \, (0.5458)$ & $4.9153 \, (0.6076)$\\
                                   &                                 & 100 & $1.9980 \, (0.0589)$ & 0.0035 & $8.0008 \, (0.0426)$ & 0.0018 & $3.0090 \, (0.5439)$ & 0.2956 & $0.9674 \, (0.0047)$ & $5.5953 \, (0.4134)$ & $4.6336 \, (0.2904)$ & $4.5220 \, (0.3222)$  \\
                                   &                                 & 250 & $1.9984 \, (0.0411)$ & 0.0017 & $8.0001 \, (0.0261)$ & 6.7870E-4 & $3.0078 \, (0.3997)$ & 0.1597 & $0.9668 \, (0.0031)$ & $6.7720 \, (0.3279)$ & $5.4657 \, (0.2144)$ & $5.3485 \, (0.2358)$  \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 &  $2.0193 \, (0.4599)$ & 0.2117 & $8.0077 \, (0.5951)$ & 0.3539 & $3.5144 \, (11.9446)$ & 142.7964 & $0.6753 \, (0.0946)$ & $34.9590 \, (7.3023)$ & $30.0676 \, (5.7685)$ & $29.6291 \, (6.3318)$\\
                                   &                                   & 30 &  $2.0162 \, (0.2589)$ & 0.0672 & $7.9990 \, (0.3651)$ & 0.1332 & $2.9598 \, (4.5878)$ & 21.0289 & $0.6501 \, (0.0581)$ & $23.6253 \, ( 2.8726)$ & $20.2518 \, (2.2448)$ & $19.7469 \, (2.5017)$\\
                                   &                                   & 100 & $1.9969 \, (0.2429)$ & 0.0590 & $7.9937 \, (0.1647)$ & 0.0271 & $2.9606 \, (2.1746)$ & 4.7259 & $0.6488 \, (0.0330)$ & $22.4810 \, (1.5323)$ & $18.5825 \, (1.0644)$ & $18.1421 \, (1.1779)$ \\
                                   &                                   & 250 & $1.9924 \, (0.1627)$ & 0.0265 & $7.9999 \, (0.1109)$ & 0.0123 & $2.9652 \, (1.6590)$ & 2.7508 & $0.6461 \, (0.0228)$ & $27.0579 \, (1.2875)$ & $21.8555 \, (0.8409)$ & $21.3869 \, (0.9177)$\\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & $2.0207 \, (0.9350)$ &0.8737 & $7.9917 \, (1.1739)$ & 1.3767 & $3.4413 \, (22.9672)$ & 527.1604 & $0.3516 \, (0.1213)$ & $70.8050 \, (15.1479)$ & $60.6901 \, (12.0727)$ & $59.9225 \, (13.1667)$\\
                                   &                                 & 30 & $2.0255 \, (0.5530)$ & 0.3061 & $8.0094 \, (0.6928)$ & 0.4796 & $3.1185 \, (9.0410)$ & 81.6715 & $0.3229 \, (0.0637)$ & $47.2017 \, (5.5543)$ & $40.4264 \, (4.2789)$ & $39.4641 \, (4.7159)$\\
                                   &                                 & 100 & $2.0155 \, (0.4576)$ & 0.2095 & $8.0133 \, (0.3395)$ & 0.1153 & $3.2310 \, (4.3766)$ & 19.1891 & $0.3207 \, (0.0373)$ & $44.8115 \, (3.2170)$ & $37.0780 \, (2.2761)$ & $36.1995 \, (2.4814)$  \\
                                   &                                 & 250 & $2.0010 \, (0.3267)$& 0.1066 & $7.9960 \, (0.2142)$ & 0.0458& $2.9879 \, (3.2616)$ & 10.6274 & $0.3144 \, (0.0247)$ & $54.0955 \, (2.5264)$ & $43.6840 \, (1.6518)$ & $42.7230 \, (1.7807)$ \\
\hline
\multirow{12} {1.1cm}{$\alpha=8$ $\beta=0$ $\gamma=4$} & \multirow{4} {1cm}{High linearity} & 10 &  $7.9992 \, (0.2169)$ & 0.0470 & $0.0237 \, (0.0351)$ &0.0018 & $4.0425 \, (1.8739)$ & 3.5098 & $0.9840 \, (0.0046)$ & $5.9069 \, (0.8538)$ & $4.5285 \, (0.9122)$ & $6.3816 \, (0.9960)$\\
                                   &                                 & 30 & $7.9897 \, (0.1306)$ & 0.0171 & $0.0204 \, (0.0278)$& 0.0012 & $4.0801 \, (0.8450)$ & 0.7197 & $0.9750 \, (0.0040)$ & $4.7459 \, (0.3769)$ & $3.7987 \, (0.4200)$ & $4.9109 \, (0.4183)$\\
                                   &                                 & 100 & $7.9975 \, (0.0902)$ & 0.0081 & $0.0138 \, (0.0202)$ & 5.9900E-4 & $4.0176 \, (0.4421)$ & 0.1955 & $0.9748 \, (0.0021)$ & $4.5582 \, (0.1849)$ & $3.6551 \, (0.2091)$ & $4.6524 \, (0.2041)$  \\
                                   &                                 & 250 & $8.0000 \, (0.0627)$ & 0.0039 & $0.0075 \, (0.0109)$ & 1.7389E-4 & $4.0227 \, (0.3092)$ & 0.0960 & $0.9786 \, (0.0012)$ & $5.0417 \, (0.1356)$ & $3.9455 \, (0.1458)$ & $5.2254 \, ( 0.1541)$ \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 & $7.9502 \, (0.9056)$ & 0.8218 & $0.1086 \, (0.1511)$ & 0.0346 & $4.4036 \, (7.2524)$ & 52.7076 & $0.7873 \, (0.0580)$ & $23.9256 \, (3.2503)$ & $18.3651 \, (3.6504)$ & $25.9095 \, (3.7127)$ \\
                                   &                                   & 30 &  $7.9880 \, (0.5306)$ & 0.2814 & $0.0711 \, (0.1103)$ & 0.0172 & $4.1567 \, (3.3115)$ & 10.9796 & $0.7132 \, (0.0399)$ & $18.8067 \, (1.4343)$ & $15.0325 \, (1.5704)$ & $19.4762 \, (1.5704)$\\
                                   &                                   & 100 &  $7.9813 \, (0.3595)$ & 0.1294 & $0.0543 \, (0.0769)$ & 0.0089 & $4.1978 \, (1.7758)$ & 3.1894 & $0.7074 \, (0.0243)$ & $18.2054 \, (0.7060)$ & $14.5693 \, (0.7915)$ & $18.5745 \, (0.8071)$\\
                                   &                                   & 250 &  $7.9967 \, (0.2429)$ & 0.0589 & $0.0281 \, (0.0411)$ & 0.0025 & $4.0983 \, (1.2140)$ & 1.4820 & $0.7412 \, (0.0158)$ & $20.1525 \, (0.5361)$ & $15.7578 \, (0.5703)$ & $20.8938 \, (0.6275)$\\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & $7.9569 \, (1.8656)$ & 3.4790 & $0.2041 \, (0.3005)$ & 0.1319 & $5.0208 \, (14.4783)$ & 210.4528 & $0.4873 \, (0.1287)$ & $47.3893 \, (6.7317)$ & $36.5172 \, (7.0611)$ & $51.1697 \, (7.7885)$\\
                                   &                                & 30 &  $7.9415 \, (1.0892)$ & 1.1887 & $0.1538 \, (0.2205)$ & 0.0723 & $4.4560 \, (6.5923)$ & 43.6228 & $0.3807 \, (0.0705)$ & $37.8052 \, (2.8646)$ & $30.1898 \, (3.1327)$ & $39.1813 \, (3.1481)$\\
                                   &                                 & 100 & $7.9739 \, (0.6931)$ & 0.4806 & $0.0950 \, (0.1383)$ & 0.0281 & $4.1113 \, (3.6089)$ & 13.0233 & $0.3765 \, (0.0436)$ & $36.4753 \, (1.5110)$ & $29.2075 \, (1.6813)$ & $37.1965 \, (1.7049)$  \\
                                   &                                 & 250 & $8.0034 \, (0.4882)$ & 0.2381 & $0.0556 \, (0.0805)$ & 0.0096 & $4.1368 \, (2.5335)$ & 6.4309 & $0.4173 \, (0.0314)$ & $40.3673 \, (1.0888)$ & $31.5864 \, (1.1539)$ & $41.8406 \, (1.2501)$  \\
\hline
\end{tabular}
\begin{tabular}{|p{1.1cm}|p{1cm}|c|c|c|c|c|c|c|c|c|c|c|}
  \hline
   \multirow{2} {*} {\textit{Parameters}} & \multirow{2} {1cm} {\textit{Degree of linearity }} & \multirow{2} {*} {$n$} & \multicolumn{6}{|c|}{\textit{Parameters estimated}} & \multicolumn{4}{|c|}{\textit{Goodness of fit measures}} \\ \cline{4-13}
      & & & $\overline{\widehat{\alpha}} \, (s)$ & MSE($\alpha$)  & $\overline{\widehat{\beta}} \, (s)$  & MSE($\beta$)&  $\overline{\widehat{\gamma}} \, (s)$ & MSE($\gamma$)&  $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{RMSE}_{L} \, (s)$ & $\overline{RMSE}_{U} \, (s)$ \\ \hline
\multirow{12} {1.1cm}{$\alpha=2$ $\beta=1$ $\gamma=-1$} & \multirow{4} {1cm}{High linearity} & 10 &  $1.9956 \, (0.0890)$ & 0.0079 &  $1.0031 \, (0.0835)$ & 0.0070 &  $-0.9941 \, (0.2387)$ & 0.0569 &  $0.9780 \, (0.0078)$ & $0.5395 \, (0.1001)$ & $0.4720 \, (0.0908)$ & $0.4909 \, (0.0945)$\\
                                   &                                 & 30 &  $2.0000 \, (0.0411)$ & 0.0017 &  $1.0009 \, (0.0303)$ & 9.1592E-4 &  $-0.9925 \, (0.1454)$ & 0.0212 &  $0.9768 \, (0.0044)$ & $0.7348 \, (0.0716)$ & $0.6308 \, (0.0663)$ & $0.6854 \, (0.0688)$\\
                                   &                                 & 100 &  $1.995 \, (0.0347)$ & 0.0012 &  $1.0002 \, (0.0337)$ & 0.0011 &  $-0.9991 \, (0.0967)$ & 0.0093 &  $0.9719 \, (0.0026)$ & $0.5956 \, (0.0281)$ & $0.5175 \, (0.0269)$ & $0.5426 \, (0.0280)$\\
                                   &                                 & 250 &  $1.9998 \, (0.0191)$ & 3.6369E-4 &  $1.0003 \, (0.0169)$ & 2.8659E-4 &  $-0.9985 \, (0.0502)$ & 0.0025 &  $0.9736 \, (0.0016)$ & $0.6981 \, (0.0219)$ & $0.6030 \, (0.0206)$ & $0.6334 \, (0.0216)$\\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 &  $1.9837 \, (0.3579)$ & 0.1282 &  $1.0135 \, (0.3320)$ & 0.1103 &  $-0.9892 \, (0.9200)$ & 0.8457 &  $0.7453 \, (0.0706)$ & $2.1512 \, (0.3873)$ & $1.8853 \, (0.3540)$ & $1.9594 \, (0.3679)$\\
                                   &                                   & 30 &  $2.0048 \, (0.1694)$ & 0.0287 & $0.9978 \, (0.1272)$ & 0.0162 & $-0.9962 \, (0.5829)$ & 0.3394 & $0.7274 \, (0.0400)$ & $2.9372 \, (0.2721)$ & $2.5176 \, (0.2509)$ & $2.7405 \, (0.2667)$\\
                                   &                                   & 100 &  $2.0014 \, (0.1482)$ & 0.0219 &  $0.9974 \, (0.1444)$ & 0.0208 &  $-1.0095 \, (0.4045)$ & 0.1635 &  $0.6838 \, (0.0223)$ & $2.3856 \, (0.1199)$ & $2.0729 \, (0.1142)$ & $2.1739 \, (0.1194)$  \\
                                   &                                   & 250 &  $2.0012 \, (0.0738)$ & 0.0054 &  $0.9993 \, (0.0671)$ & 0.0045 &  $-0.9960 \, (0.1996)$ & 0.0398 &  $0.6973 \, (0.0145)$ & $2.7948 \, (0.0872)$ & $2.4132 \, (0.0811)$ & $2.5358 \, (0.0870)$ \\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 &  $1.9830 \, (0.6900)$ & 0.4759 &  $1.0192 \, (0.6402)$ & 0.4098 &  $-1.0329 \, (1.8983)$ & 3.6010 &  $0.4422 \, (0.1024)$ & $4.3516 \, (0.7826)$ & $3.8048 \, (0.7121)$ & $3.9528 \, (0.7438)$\\
                                   &                                 & 30 &  $1.9956 \, (0.3416)$ & 0.1166 &  $1.0057 \, (0.2565)$ & 0.0657 &  $-0.9307 \, (1.1922)$ & 1.4246 &  $0.4037 \, (0.0593)$ & $5.8856 \, (0.5477)$ & $5.0386 \, (0.5045)$ & $5.4837 \, (0.5414)$\\
                                   &                                 & 100 &  $1.9969 \, (0.2941)$ & 0.0864 &  $1.0025 \, (0.2834)$ & 0.0803 &  $-0.9855 \, (0.7845)$ & 0.6151 &  $0.3526 \, (0.0260)$ & $4.7728 \, (0.2326)$ & $4.1458 \, (0.2169)$ & $4.3485 \, (0.2289)$ \\
                                   &                                 & 250 &  $1.9965 \, (0.1498)$ & 0.0224 &  $1.0046 \, (0.1346)$ & 0.0181 &  $-0.9955 \, (0.4129)$ & 0.1704 &  $0.3668 \, (0.0193)$ & $5.5841 \, (0.1766)$ & $4.8207 \, (0.1615)$ & $5.0676 \, (0.1756)$\\
\hline
\multirow{12} {1.1cm}{$\alpha=2$ $\beta=8$ $\gamma=3$} & \multirow{4} {1cm}{High linearity} & 10 &  $2.0006 \, (0.2809)$ & 0.0788 &  $8.0001 \, (0.2656)$ & 0.0705 &  $3.0125 \, (0.7988)$ & 0.6377 &  $0.9756 \, (0.0099)$ & $2.0152 \, (0.4220)$ & $1.7458 \, (0.3323)$ & $1.7582 \, (0.3583)$ \\
                                   &                                 & 30 &  $1.9987 \, (0.1011)$ & 0.0102 &  $7.9990 \, (0.1051)$ & 0.0110 &  $2.9928 \, (0.5651)$ & 0.3191 &  $0.9699 \, (0.0069)$ & $2.9473 \, (0.3548)$ & $2.5058 \, (0.2713)$ & $2.4971 \, (0.2955)$\\
                                   &                                 & 100 &  $2.0020 \, (0.1102)$ & 0.0121 &  $7.9992 \, (0.1113)$ & 0.0124 &  $2.9922 \, (0.3179)$ & 0.1010 &  $0.9678 \, (0.0035)$ & $2.1769 \, (0.1227)$ & $1.9067 \, (0.1085)$ & $1.8959 \, (0.1187)$  \\
                                   &                                 & 250 &  $2.0001 \, (0.0574)$ & 0.0033 &  $7.9998 \, (0.0521)$ & 0.0027 &  $3.0031 \, (0.1682)$ & 0.0283 &  $0.9719 \, (0.0022)$ & $2.5514 \, (0.1024)$ & $2.1680 \, (0.0783)$ & $2.1988 \, (0.0834)$  \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 &  $2.0822 \, (1.0942)$ & 1.2029 &  $7.9330 \, (1.0660)$ & 1.1396 &  $2.9400 \, (3.1397)$ & 9.8516 &  $0.7276 \, (0.0851)$ & $7.9730 \, (1.6504)$ & $6.8985 \, (1.3292)$ &$6.9345 \, (1.4250)$ \\
                                   &                                   & 30 &  $1.9952 \, (0.4228)$ & 0.1786 &  $8.0125 \, (0.4222)$ & 0.1782 &  $3.0396 \, (2.2061)$ & 4.8637 &  $0.6711 \, (0.0562)$ & $11.8294 \, (1.4578)$ & $10.0343 \, (1.0981)$ & $10.0133 \, (1.2060)$ \\
                                   &                                   & 100 &  $1.9932 \, (0.4530)$ & 0.2050 &  $8.0068 \, (0.4520)$ & 0.2042 &  $3.0202 \, (1.2916)$ & 1.6670 &  $0.6530 \, (0.0250)$ & $8.7238 \, (0.4660)$ & $7.6440 \, (0.4076)$ & $7.5979 \, (0.4432)$ \\
                                   &                                   & 250 &  $2.0000 \, (0.2282)$& 0.0520 &  $7.9971 \, (0.2064)$ & 0.0426 &  $3.0142 \, (0.6866)$ & 0.4712 &  $0.6833 \, (0.0178)$ & $10.2192 \, (0.3974)$ & $8.6694 \, (0.3069)$ & $8.7979 \, (0.3302)$ \\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 &  $2.1848 \, (1.8694)$ & 3.5254 & $7.9569 \, (2.0080)$ & 4.0300 &  $2.8979 \, (6.3806)$ & 40.6812 &  $0.4156 \, (0.1127)$ & $16.2758 \, (3.2714)$ & $14.1198 \, (2.6377)$ & $14.1619 \, (2.8575)$\\
                                   &                                 & 30 &   $2.0320 \, (0.8060)$ & 0.6500 &  $8.0217 \, (0.8408)$ & 0.7068 &  $3.2052 \, (4.6480)$ & 21.6242 &  $0.3460 \, (0.0639)$ & $23.6048 \, (2.8823)$ & $19.9899 \, (2.1464)$ & $19.9082 \, (2.3476)$\\
                                   &                                 & 100 &  $1.9883 \, (0.8909)$ & 0.7930 &  $8.0040 \, (0.8982)$ & 0.8060 &  $2.9768 \, (2.6469)$ & 6.9995 &  $0.3200 \, (0.0264)$ & $17.5002 \, (0.9303)$ & $15.3325 \, (0.8117)$ & $15.2520 \, (0.8982)$  \\
                                   &                                 & 250 &  $2.0135 \, (0.4468)$ & 0.1996 &  $7.9790 \, (0.4010)$ & 0.1610 &  $2.9814 \, (1.2923)$ & 1.6686 &  $0.3502 \, (0.0213)$ & $20.4601 \, (0.7790)$ & $17.3477 \, (0.6012)$ & $17.6061 \, (0.6496)$ \\
\hline
\multirow{12} {1.1cm}{$\alpha=8$ $\beta=0$ $\gamma=4$} & \multirow{4} {1cm}{High linearity} & 10 &   $7.9658 \, (0.3638)$ & 0.1334 &  $0.1543 \, (0.2179)$ & 0.0712 &  $4.1461 \, (0.9313)$ & 0.8877 &  $0.9612 \, (0.0126)$ & $2.3616 \, (0.4150)$ & $2.0561 \, (0.4055)$ & $2.1431 \, (0.4060)$\\
                                   &                                 & 30 &  $7.9838 \, (0.1544)$ & 0.0241 &  $0.0536 \, (0.0731)$ & 0.0082 &  $4.0908 \, (0.5604)$ & 0.3219 & $0.9638 \, (0.0059)$ & $2.9241 \, (0.2422)$ & $2.4813 \, (0.2551)$ & $1.7361 \, (0.2553)$\\
                                   &                                 & 100 &   $7.9532 \, (0.1223)$ & 0.0171 &  $0.0692 \, (0.0996)$ & 0.0147 &  $4.1273 \, (0.3734)$ & 0.1555 &  $0.9262 \, (0.0064)$ & $2.8461 \, (0.1313)$ & $2.4625 \, (0.1405)$ & $2.5509 \, (0.1388)$\\
                                   &                                 & 250 &   $7.9956 \, (0.0644)$ & 0.0042 &  $0.0242 \, (0.377)$ & 0.0020 &  $4.0285 \, (0.1835)$ & 0.0345 &  $0.9628 \, (0.0022)$ & $2.6839 \, (0.0801)$ & $2.3072 \, (0.0812)$ & $2.4322 \, (0.0849)$  \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 &  $7.7845 \, (1.4164)$ & 2.0506 &  $0.6640 \, (0.8895)$ & 1.2313 &  $4.8987 \, (3.8242)$ & 15.4179 &  $0.6133 \, (0.0955)$ & $9.4563 \, (1.5639)$ & $8.2210 \, (1.5300)$ & $8.5593 \, (1.5483)$ \\
                                   &                                   & 30 &  $7.9183 \, (0.6171)$ & 0.3871 &  $0.2113 \, (0.2955)$ & 0.1319 &  $4.3967 \, (2.3469)$ & 5.6596 &  $0.6246 \, (0.0486)$ & $11.7120 \, (1.0040)$ & $9.9480 \, (1.0538)$ & $10.9854 \, (1.0670)$ \\
                                   &                                   & 100 &   $7.8282 \, (0.4778)$ & 0.2576 &  $0.2640 \, (0.3825)$ & 0.2158 &  $4.5254 \, (1.4884)$ & 2.4894 &  $0.4421 \, (0.0267)$ & $11.3698 \, (0.5352)$ & $9.8308 \, (0.5707)$ & $10.1877 \, (0.5654)$ \\
                                   &                                   & 250 &  $7.9784 \, (0.2569)$ & 0.0664 &  $0.1024 \, (0.1522)$ & 0.0336 &  $4.1186 \, (0.7272)$ & 0.5423 &  $0.6179 \, (0.0191)$ & $10.7424 \, (0.3234)$ & $9.2335 \, (0.3343)$ & $9.7364 \, (0.3505)$\\ \cline{2-13}
                                   & \multirow{4} {1cm}{Low linearity} & 10 &  $7.6509 \, (2.7407)$& 7.6257 &  $1.2133 \, (1.6431)$ & 4.1693 &  $5.7207 \, (7.6657)$ & 61.6651 &  $0.3064 \, (0.1092)$ & $18.8776 \, (3.0931)$ & $16.3992 \, (3.0835)$ & $17.1068 \, (3.1387)$\\
                                   &                                 & 30 &  $7.8026 \, (1.1907)$ & 1.4552 &  $0.4252 \, (0.5832)$ & 0.5206 &  $4.7226 \, (4.4911)$ & 20.6724 &  $0.2967 \, (0.0619)$ & $23.3571 \, (1.9443)$ & $19.8547 \, (2.0551)$ & $21.8660 \, (2.0591)$ \\
                                   &                                 & 100 &   $7.6032 \, (0.9440)$ & 1.1474 &  $0.5621 \, (0.7538)$ & 0.9710 &  $5.1325 \, (3.0385)$ & 9.8381 &  $0.1655 \, (0.0200)$ & $22.7438 \, (1.0629)$ & $19.6830 \, (1.1269)$ & $20.3798 \, (1.1215)$ \\
                                   &                                 & 250 &  $7.9611 \, (0.5330)$ & 0.2853 &  $0.2081 \, (0.3103)$ & 0.1395 &  $4.2216 \, (1.4930)$ & 2.2759 &  $0.2897 \, (0.0256)$ & $21.4657 \, (0.6328)$ & $18.4560 \, (0.6494)$ & $19.4450 \, (0.6683)$ \\
\hline
\end{tabular}
\begin{tabular}{|p{1.8cm}|p{0.8cm}|p{0.25cm}|c|c|c|c|c|c|c|c|c|c|c|c|}
  \hline
   \multirow{2} {1.8cm} {\textit{Distributions in variables $X_1;$ $X_2;$ $X_3$}}  & \multirow{2} {0.8cm} {\textit{Degree of linearity }} & \multirow{2} {0.25cm} {$n$}&  \multicolumn{12}{|c|}{\textit{Parameters estimated}} \\ \cline{4-15}
      & & & $\overline{\widehat{\alpha_1}} \, (s)$ & MSE($\alpha_1$)  & $\overline{\widehat{\beta_1}} \, (s)$  & MSE($\beta_1$)& $\overline{\widehat{\alpha_2}} \, (s)$ & MSE($\alpha_2$)  & $\overline{\widehat{\beta_2}} \, (s)$  & MSE($\beta_2$)& $\overline{\widehat{\alpha_3}} \, (s)$ & MSE($\alpha_3$)  & $\overline{\widehat{\beta_3}} \, (s)$  & MSE($\beta_3$)\\ \hline
\multirow{12} {1.8cm}{Uniform} & \multirow{4} {0.8cm}{High linearity} & 10 &  $1.9790 \, (0.4625)$ & 0.2141 & $0.9664 \, (0.4621)$ & 0.2145 & $0.5375 \, (0.4958)$ & 0.2469 & $3.0505 \, (0.6273)$ & 0.3957 & $3.9859 \, (0.6573)$ & 0.4319 & $1.9784 \, (0.6678)$ & 0.4460 \\
                                   &                                 & 30 & $2.0005 \, (0.3101)$& 0.0961 & $0.9978 \, (0.3096)$ & 0.0958 & $0.4965 \, (0.2887)$ & 0.0833 & $3.0031 \, (0.3088)$ & 0.0953 & $4.0013 \, (0.3722)$ & 0.1384 & $1.9978 \, (0.3676)$ & 0.1350 \\
                                   &                                 & 100 & $1.9930 \, (0.1946)$ & 0.0379 & $1.0054 \, (0.1919)$ & 0.0368 & $0.4935 \, (0.1917)$ & 0.0367 & $3.0049 \, (0.1929)$ & 0.0372 & $3.9966 \, (0.1677)$ & 0.0281 & $2.0063 \, (0.1676)$ & 0.0281 \\
                                   &                                 & 250 & $2.0017 \, (0.1085)$ & 0.0118 & $0.9981 \, (0.1099)$ & 0.0121 & $0.4985 \, (0.1066)$ & 0.0114 & $3.0012 \, (0.1085)$ & 0.0118 & $3.9916 \, (0.1126)$ & 0.0127 & $2.0096 \, (0.1126)$ & 0.0127\\ \cline{2-15}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 & $1.8465 \, (1.8306)$ & 3.3714 & $1.0939 \, (1.4460)$ & 2.0977 & $1.1512 \, (1.6142)$ & 3.0271 & $2.9423 \, (2.3770)$ & 5.6476 & $3.6354 \, (2.6243)$ &7.0131& $2.0653 \, (2.2439)$ & 5.0343 \\
                                   &                                   & 30 &  $1.9908 \, (1.3001)$ &1.6886 & $1.0672 \, (0.9941)$ & 0.9918& $0.7152 \, (0.8651)$ &0.7939 & $3.0830 \, (1.4355)$ &2.0655 & $3.8480 \, (1.5026)$ &2.2788 &$1.8965 \, (1.3388)$ & 1.8012\\
                                   &                                   & 100 & $1.9950 \, (0.7956)$ &0.6324 & $0.9698 \, (0.6792)$ & 0.4618& $0.6310 \, (0.6088)$ & 0.3874 & $2.9919 \, (0.8441)$ &0.7118 & $3.9619 \, (0.6846)$ & 0.4697& $1.9652 \, (0.6838)$ &0.4684\\
                                   &                                   & 250 &$1.9929 \, (0.4226)$ & 0.1784  & $0.9978 \, (0.4209)$ &0.1770 & $0.5172 \, (0.3852)$ & 0.1485 & $3.0119 \, (0.4554)$ & 0.2073& $4.0091 \, (0.4484)$ &0.2010 & $1.9725 \, (0.4529)$ & 0.2057\\ \cline{2-15}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & $2.2697 \, (3.0926)$ & 9.6273 & $1.7127 \, (2.7583)$ & 8.1086 & $1.5774 \, (2.6388)$ & 8.1173 &$2.6810 \, (3.3493)$ & 11.3084 & $3.3791 \, (3.8545)$ & 15.2275 & $2.1107 \, (3.0617)$ & 9.3766 \\
                                   &                                 & 30 & $2.2380 \, (2.3280)$ & 5.4710& $1.3373 \, (1.7476)$ &3.1650 & $1.0890 \, (1.5753)$ & 2.8261& $2.9227 \, (2.5249)$ &6.3747 & $3.5889 \, (2.5818)$ & 6.8282& $1.9409 \, (2.1291)$ & 4.5320\\
                                   &                                 & 100 & $2.0963 \, (1.4435)$ & 2.0907& $1.0337 \, (1.1569)$ & 1.3383& $0.8978 \, (1.0614)$ &1.2838 & $2.8695 \, (1.6152)$ & 2.6234& $3.8681 \, (1.4090)$ &2.0008 & $1.8298 \, (1.2690)$ & 1.6376\\
                                   &                                 & 250 & $1.9795 \, (0.8919)$ & 0.7952& $1.0138 \, (0.7614)$ &0.5793 & $0.6147 \, (0.6243)$ &0.4024 & $3.0427 \, (0.9133)$ & 0.8352& $3.9274 \, (0.8772)$ & 0.7740& $1.9462 \, (0.8834)$ & 0.7825\\
\hline
\multirow{12} {1.8cm}{Normal} & \multirow{4} {0.8cm}{High linearity} & 10 & $1.9335 \, (1.1022)$ &1.2180 & $1.0796 \, (1.0699)$ & 1.1499& $0.8044 \, (0.9239)$ & 0.9454& $2.7165 \, (0.9927)$ & 1.0648& $3.7319 \, (1.7844)$ & 3.2528& $2.2395 \, (1.7401)$ &3.0822 \\
                                   &                                 & 30 & $1.8960 \, (0.9010)$ & 0.8219& $1.1043 \, (0.8914)$ &0.8046 & $0.6619 \, (0.6729)$ & 0.4785& $2.8744 \, (0.7193)$ &0.5326 & $3.9646 \, (0.9385)$ &0.8812 & $2.0116 \, (0.9385)$ & 0.8800\\
                                   &                                 & 100 & $2.0191 \, (0.4581)$ & 0.2100& $0.9792 \, (0.4589)$ & 0.2108& $0.5275 \, (0.4039)$ & 0.1638& $2.9795 \, (0.4103)$ &0.1686 & $4.0082 \, (0.4896)$ & 0.2396& $1.9881 \, (0.4889)$ & 0.2389 \\
                                   &                                 & 250 & $2.0111 \, (0.3065)$ & 0.0940&$0.9885 \, (0.3075)$ &0.0946 & $0.5020 \, (0.2882)$ & 0.0830 &$3.0003 \, (0.2909)$ &0.0845 & $3.9960 \, (0.3062)$ &0.0937 &$2.0024 \, (0.3065)$ & 0.0939\\ \cline{2-15}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 & $1.7939 \, (1.6873)$& 2.8866 & $1.3559 \, (1.5790)$& 2.6173 & $1.4072 \, (1.6526)$ & 3.5514 & $2.1019 \, (1.8264)$ & 4.1390& $3.4469 \, (3.0061)$ & 9.3338& $2.6448 \, (2.8313)$ & 8.4238\\
                                   &                                   & 30 &  $1.7653 \, (1.4340)$& 2.1095& $1.3068 \, (1.3996)$ &2.0509 & $1.2884 \, (1.5964)$ & 3.1675& $2.4572 \, (1.7907)$ & 3.4979& $3.4883 \, (2.3347)$ & 5.7071& $2.3428 \, (2.2566)$ &5.2046 \\
                                   &                                   & 100 & $1.7294 \, (1.2176)$ & 1.5544&$1.3085 \, (1.1984)$& 1.5300& $0.9105 \, (1.1299)$ & 1.4440& $2.6305 \, (1.2046)$ &1.5862 & $3.8351 \, (1.7039)$ & 2.9276& $2.1196 \, (1.6542)$ & 2.7481\\
                                   &                                   & 250 & $1.9704 \, (0.9687)$ &0.9384 & $1.0424 \, (0.9336)$ &0.8724 & $0.7582 \, (0.8749)$ & 0.8313& $2.7863 \, (0.9319)$ & 0.9132&$3.9787 \, (1.1849)$ &1.4030 & $1.9858 \, (1.1754)$&1.3804\\ \cline{2-15}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & $1.8112 \, (2.1713)$ & 4.7455& $1.6030 \, (2.0915)$& 4.7334& $1.5201 \, (1.9958)$ & 5.0199& $1.9307 \, (2.1994)$ & 5.9760 & $3.3157 \, (3.5242)$ & 12.8760& $2.9620 \, (8.6705)$ & 12.3616\\
                                   &                                 & 30 &  $1.6961 \, (1.6155)$ & 2.8155& $1.4765 \, (2.0717)$& 2.8343 & $1.7566 \, (2.2446)$ & 5.8665 & $2.1536 \, (2.8527)$ & 5.7495 & $3.3980 \, (2.6295)$ & 8.4922 & $2.3642 \, (2.6295)$ & 7.0399 \\
                                   &                                 & 100 & $1.7324 \, (1.4545)$ & 2.1852 & $1.3631 \, (1.4275)$  & 2.1677 & $1.3286 \, (1.5222)$ & 3.0012 & $2.2413 \, (1.6568)$ & 3.3178 & $3.5421 \, (2.4205)$ & 6.0628 & $2.4196 \, (2.3738)$ & 5.8052  \\
                                   &                                 & 250 &  $1.8744 \, (1.2642)$ & 1.6123 & $1.1821 \, (1.2355)$ & 1.5581 & $1.1402 \, (1.3295)$ & 2.1756 & $2.4338 \, (1.4268)$ & 2.3542 & $3.7001 \, (1.9254)$ & 3.7933 & $2.2343 \, (1.8837)$ & 3.5997 \\
\hline
\multirow{12} {1.8cm}{Log-Normal} & \multirow{4} {0.8cm}{High linearity} & 10 & $1.9995 \, (0.2592)$ & 0.0671 & $0.9992 \, (0.1305)$ & 0.0170 & $0.5030 \, (0.3632)$ & 0.1318 & $2.9993 \, (0.2611)$ & 0.0681 & $3.9940 \, (0.6491)$ & 0.4209 & $2.0065 \, (0.3573)$ & 0.1276 \\
                                   &                                 & 30 & $2.0190 \, (0.2334)$ & 0.0548 & $0.9975 \, (0.1148)$ & 0.0132 & $0.4902 \, (0.1843)$ & 0.0340 & $2.9998 \, (0.1000)$ & 0.0100 & $3.9916 \, (0.2187)$ & 0.0479 & $2.0035 \, (0.0908)$ & 0.0083 \\
                                   &                                 & 100 & $2.0008 \, (0.0991)$ & 0.0098 & $1.0003 \, (0.0511)$ & 0.0026 & $0.4972 \, (0.0904)$& 0.0082& $3.0003 \, (0.0454)$ & 0.0021& $4.0015 \, (0.1456)$ & 0.0212 & $1.9985 \, (0.0697)$& 0.0049\\
                                   &                                 & 250 & $2.0032 \, (0.0611)$& 0.0037& $0.9991 \, (0.0296)$ & 8.7710E-4 & $0.4984 \, (0.0686)$ & 0.0047& $3.0002 \, (0.0329)$ & 0.0011 & $3.9988 \, (0.0698)$ & 0.0049 & $2.0008 \, (0.0271)$ & 7.3328E-4  \\ \cline{2-15}
                                   & \multirow{4} {0.8cm} {Moderate linearity} & 10 & $2.0342 \, (0.9884)$ & 0.9771 & $1.0111 \, (0.5102)$& 0.2601 & $0.8533 \, (1.0304)$ & 1.1855 & $2.9503 \, (0.9952)$ & 0.9919 & $3.7173 \, (2.3047)$ & 5.3861& $1.9883 \, (1.3508)$ & 1.8230 \\
                                   &                                   & 30 & $1.9466 \, (0.8379)$ & 0.7043 & $0.9996 \, (0.4538)$ & 0.2057 & $0.6020 \, (0.5757)$ & 0.3425 & $2.9935 \, (0.4076)$ & 0.1660 &  $3.9811 \, (0.8417)$ & 0.1295 & $1.9913 \, (0.3599)$ & 0.1295 \\
                                   &                                   & 100 &  $1.9948 \, (0.3900)$ & 0.1520 & $1.0021 \, (0.2065)$ & 0.0426 & $0.5003 \, (0.3283)$ &0.1077 & $3.0020 \, (0.1746)$ & 0.0304& $4.0101 \, (0.5487)$ & 0.3008 & $1.9911 \, (0.2764)$& 0.0764\\
                                   &                                   &  250 & $1.9978 \, (0.2461)$ & 0.0605 & $1.0030 \, (0.1237)$ & 0.0153 &  $0.5035 \, (0.2600)$ & 0.0675 &  $2.9953 \, (0.1282)$ & 0.0164 & $4.0054 \, (0.2809)$ & 0.0112 & $1.9997 \, (0.1057)$ & 0.0112\\
                                   \cline{2-15}
                                   & \multirow{4} {0.8cm}{Low linearity} & 10 & $2.0087 \, (1.5091)$ & 2.2751&  $0.9506 \, (0.8067)$ & 0.6526 &  $1.1338 \, (1.5730)$ & 2.8736 & $2.8054 \, (1.6660)$ & 2.8736 & $3.7443 \, (3.3254)$ & 11.1125 & $2.2112 \, (2.0056)$ & 4.0632\\
                                   &                                 & 30 &  $1.8423 \, (1.4035)$ & 1.9927 & $1.0917 \, (0.8283)$ & 0.6938 & $0.8012 \, (0.9516)$ & 0.9954 & $2.9506 \, (0.7837)$ & 0.6160 & $3.8726 \, (1.7012)$ & 2.9073 & $1.9532 \, (0.7371)$ & 0.5450 \\
                                   &                                 & 100 & $1.9162 \, (0.7655)$ & 0.5924 & $1.0074 \, (0.3853)$ & 0.1484 & $0.5987 \, (0.5757)$ & 0.3409 & $2.9924 \, (0.3517)$ & 0.1236& $4.0254 \, (1.1206)$ & 1.2552 & $1.9845 \, (0.5615)$ & 0.3152  \\
                                   &                                 & 250 & $1.9824 \, (0.4878)$ & 0.2380 &  $0.9982 \, (0.2319)$ & 0.0537 & $0.5439 \, (0.4616)$ & 0.2147 & $3.0002 \, (0.2520)$ & 0.0634 & $3.9881 \, (0.5582)$ & 0.3115 & $2.0003 \, (0.2086)$ & 0.0435\\
                                   \hline
\multirow{12} {1.8cm}{Mixture of distributions} & \multirow{4} {0.8cm}{High linearity} & 10 & $1.9363 \, (0.3451)$ & 0.1230&  $1.0299 \, (0.3530)$& 0.1254& $0.9363 \, (1.1184)$& 1.4399 & $2.6632 \, (1.2904)$&1.7769& $3.9781 \, (0.4013)$& 0.1614& $1.9683 \, (0.3069)$ & 0.0951 \\
                                   &                                 & 30 & $1.9915 \, (0.1996)$ &0.0399 & $1.0007 \, (0.1876)$ &0.0352&  $0.5537 \, (0.4041)$ & 0.1660& $3.0010 \, (0.3436)$ &0.1179 &$3.9488 \, (0.4385)$& 0.1947& $2.0029 \, (0.3321)$& 0.1102 \\
                                   &                                 & 100 & $1.9958 \, (0.1928)$& 0.0372& $1.0060 \, (0.1677)$&0.0281 &  $0.5019 \, (0.1780)$ & 0.0317& $2.9964 \, (0.1432)$& 0.0205& $4.0035 \, (0.1889)$ &0.0356 & $1.9990 \, (0.1658)$& 0.0275\\
                                   &                                 & 250 & $1.9841 \, (0.2830)$& 0.0803&  $1.0180 \, (0.2711)$& 0.0738&  $0.4995 \, (0.1109)$&0.0123 &$2.9992 \, (0.0923)$& 0.0085& $4.0015 \, (0.1080)$& 0.0116& $1.9981 \, (0.0887)$ &0.0079\\ \cline{2-15}
                                   & \multirow{4} {0.8cm} {Moderate linearity} & 10 & $1.8474 \, (1.2568)$ &1.6012 & $1.1144 \, (0.9269)$&0.8714 & $1.6007 \, (1.8294)$& 4.5548& $2.4494 \, (2.3034)$&5.6036 & $3.8003 \, (1.6284)$& 2.6888& $1.7961 \, (1.1116)$ & 1.2760 \\
                                   &                                   & 30 & $1.8712 \, (0.7857)$ & 0.6332& $0.9493 \, (0.6842)$& 0.4703& $0.9697 \, (1.1574)$& 1.5589&$3.2215 \, (1.4490)$& 2.1466& $3.6324 \, (1.4992)$& 2.3805& $1.8670 \, (1.2896)$ & 1.6790\\
                                   &                                   & 100 & $1.9627 \, (0.7796)$ &0.6085 & $0.9737 \, (0.6110)$& 0.3737& $0.6024 \, (0.5535)$& 0.3165&$3.0458 \, (0.6217)$ & 0.3882&  $3.9526 \, (0.7588)$& 0.5774& $1.9699 \, (0.6225)$ & 0.3880 \\
                                   &                                   & 250 & $1.9224 \, (1.0672)$ & 1.1437& $1.1499 \, (0.9445)$ & 0.9137 & $0.5197 \, (0.4060)$ &0.1650 & $3.0055 \, (0.3868)$ &0.1495 &$3.9735 \, (0.4215)$&0.1782 & $ 1.9479 \, (0.3665)$ &0.1369\\ \cline{2-15}
                                   & \multirow{4} {0.8cm}{Low linearity} & 10 & $2.1516 \, (2.0561)$& 4.2464 & $1.3251 \, (1.6699)$ & 2.8915 & $1.5551 \, (2.2007)$ & 5.9513 & $2.2149 \, (2.6162)$ & 7.4541 & $3.7847 \, (2.9630)$ & 8.8171 & $1.7467 \, (1.9410)$ & 3.8280 \\
                                   &                                 & 30 & $1.8443 \, (1.4731)$& 2.1922& $1.0391 \, (1.1439)$&1.3087& $1.4430 \, (1.9353)$ & 4.6306 & $3.0519 \, (2.3644)$ & 5.5875 & $3.1173 \, (2.4727)$ &6.8876 & $2.1166 \, (2.2135)$ & 4.9081 \\
                                   &                                 & 100 & $1.9390 \, (1.4486)$ & 2.0999&$1.0298 \, (1.0009)$ &1.0017&  $0.7762 \, (0.9707)$ & 1.0176& $3.1882 \, (1.2535)$ & 1.6050&$3.8126 \, (1.4490)$&2.1326 & $1.7445 \, (1.1104)$ &1.2970 \\
                                  &                                  & 250 &  $1.9957 \, (1.7411)$ & 3.0284& $1.4922 \, (1.5705)$& 2.7063& $0.5926 \, (0.6582)$ &0.4414 & $3.0346 \, (0.8909)$ &0.7941& $3.7326 \, (0.7978)$&0.7073 &$1.7582 \, (0.7517)$ &0.6230\\

\hline
\end{tabular}
\begin{tabular}{|p{2cm}|p{2cm}|c|c|c|c|c|c|c|}
  \hline
   \multirow{2} {2cm} {\textit{Distributions in variables\\ $X_1;$ $X_2;$ $X_3$}}  & \multirow{2} {2cm} {\textit{Degree of linearity }} & \multirow{2} {*} {$n$}& \multicolumn{2}{|c|}{\textit{Parameter estimated }} &\multicolumn{4}{|c|}{\textit{Goodness-of-fit measures}} \\ \cline{4-9}
      & & & $\overline{\widehat{\gamma}} \, (s)$ & MSE($\gamma$) & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{RMSE}_{L} \, (s)$ & $\overline{RMSE}_{U} \, (s)$ \\ \hline
\multirow{12} {*}{Uniform} & \multirow{4} {1cm}{High linearity} & 10 & $-0.9954 \, (0.4265)$ & 0.1817 & $0.9802 \, (0.0086)$ & $1.0224 \, (0.2335)$ & $0.8774 \, (0.2080)$ & $0.8810 \, (0.2104$\\
                                   &                                 & 30 & $-1.0036 \, (0.2676)$ & 0.0711 & $0.9713 \, (0.0054)$ & $1.3036 \, (0.1275)$ & $1.1242 \, (0.1248)$ & $1.1303 \, (0.1260$\\
                                   &                                 & 100 & $-1.0029 \, (0.1462)$ & 0.0214  & $0.9682 \, (0.0030)$ & $1.4041 \, (0.0690)$ & $1.2229 \, (0.0701)$ & $1.2293 \, (0.0713$ \\
                                   &                                 & 250 &  $-0.9981 \, (0.0900)$ & 0.0081  & $0.9673 \, (0.0019)$ & $1.3925 \, (0.0411)$ & $1.2150 \, (0.0415)$ & $1.2216 \, (0.0420$ \\ \cline{2-9}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 &  $-0.8303 \, (1.6879)$ & 2.8749  &$0.7755 \, (0.0760)$ & $4.1952 \, (0.8943)$ & $3.6459 \, (0.7989)$ & $3.6639 \, (0.8095)$\\
                                   &                                   & 30 & $-1.0236 \, (1.0221)$ & 1.0441   &$0.6907 \, (0.0445)$ & $5.2222 \, (0.5082)$& $4.5245 \, (0.4971)$ & $4.5509 \, (0.5021)$ \\
                                   &                                   & 100 &  $-1.0353 \, (0.5694)$ & 0.3252  &$0.6579 \, (0.0241)$ & $5.6366 \, (0.2791)$ & $4.9108 \, (0.2867)$ & $4.9383 \, (0.2910)$\\
                                   &                                   & 250 &  $-0.9939 \, (0.3537)$ & 0.1250  &$0.6502 \, (0.0146)$ & $5.5715 \, (0.1699)$ & $4.8617 \, (0.1735)$ & $4.8881 \, (0.1762)$ \\ \cline{2-9}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & $-1.1547 \, (3.3959)$ & 11.5444  & $0.5209 \, (0.1136)$ & $8.5895 \, (1.8086)$ & $7.5357 \, (1.6751)$ & $7.5766 \, (1.6945)$\\
                                   &                                 & 30 & $-0.9447 \, (2.0460)$ & 4.1914   & $0.3841 \, (0.0608)$ & $10.5360 \, (1.0068)$ & $9.1760 \, (0.9728)$ & $9.2280 \, (0.9887)$\\
                                   &                                 & 100 & $-1.0769 \, (1.1387)$ & 1.3014   & $0.3342 \, (0.0284)$ & $11.2831 \, (0.5547)$ & $9.8354 \, (0.5644)$ & $9.8882 \, (1.1387)$ \\
                                   &                                 & 250 & $-1.0020 \, (0.7064)$ & 0.4984   & $0.3205 \, (0.0158)$ & $11.1654 \, (0.3276)$ & $9.7469 \, (0.3322)$ & $9.7996 \, (0.3368)$ \\
\hline
\multirow{12} {*}{Normal} & \multirow{4} {1cm}{High linearity} & 10 &   $-0.9551 \, (2.6938)$& 7.2511   &$0.9807 \, (0.0076)$ & $2.3881 \, (0.4903)$ & $2.1362 \, (0.4250)$ & $2.1787 \, (0.4423)$ \\
                                   &                                 & 30 & $-1.0019 \, (1.4297)$ & 2.0419 & $0.9760 \, (0.0047)$ & $2.7536 \, (0.2763)$ & $2.4042 \, (0.2452)$ & $2.4687 \, (0.2557)$\\
                                   &                                 & 100 & $-1.0583 \, (0.8375)$ &  0.7040  & $0.9734 \, (0.0028)$ & $2.8654 \, (0.1526)$ & $2.4964 \, (0.1386)$ & $2.5653 \, (0.1487)$\\
                                   &                                 & 250 &  $-1.0062 \, (0.5086)$ & 0.2585  &$0.9727 \, (0.0017)$ & $2.9668 \, (0.0955)$ & $2.5845 \, (0.0884)$ & $2.6554 \, (0.0939)$  \\ \cline{2-9}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 & $-0.9392 \, (5.6528)$&31.9262   & $0.7541 \, (0.0708)$& $10.1428 \, (1.9894)$ & $9.0345 \, (1.7548)$ & $9.2209 \, (1.8396)$\\
                                   &                                   & 30 & $-0.8546 \, (3.8886)$ &15.1275   & $0.7198 \, (0.0417)$ & $11.1323 \, (1.1321)$ &  $9.7282 \, (1.0332)$ & $9.9828 \, (1.1018)$\\
                                   &                                   & 100 &  $-0.9645 \, (2.887)$ & 6.6959  &$0.6997 \, (0.0238)$ & $11.4256 \, (0.6276)$ & $9.9600 \, (0.5695)$ & $10.2324 \, (0.6053)$\\
                                   &                                   & 250 &  $-1.1650 \, (1.8498)$ & 3.4455   &$0.6913 \, (0.0146)$ & $11.8738 \, (0.3993)$ & $10.3490 \, (0.3623)$ & $10.6280 \, (0.3869)$\\ \cline{2-9}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & $-0.5297 \, (8.6705)$ & 75.3237     & $0.4439 \, (0.0969)$ & $21.0218 \, (3.9501)$ & $18.6861 \, (3.5548)$ & $19.0921 \, (3.7412)$\\
                                   &                                 & 30 &  $-0.9447 \, (5.9433)$ & 35.2910      & $0.3919 \, (0.0506)$ & $22.7387 \, (2.1426)$ & $19.8675 \, (1.9448)$  & $20.3988 \, (2.0596)$ \\
                                   &                                 & 100 &  $-1.0364 \, (3.9277)$ & 15.4129     &$0.3722 \, (0.0276)$ & $22.9152 \, (1.2349)$ & $19.9788 \, (1.1392)$  & $20.5125 \, (1.2073)$  \\
                                   &                                 & 250 &   $-1.1309 \, (3.0232)$ & 9.1475        &$0.3621 \, (0.0170)$ & $23.7122 \, (0.7765)$ & $20.6789 \, (0.7120)$  & $21.2253 \, (0.7660)$ \\
\hline
\multirow{12} {*}{Log-Normal} & \multirow{4} {1cm}{High linearity} & 10 &  $-0.9704 \, (1.8372)$ & 7.2543        &$0.9804 \, (0.0076)$ & $5.0253 \, (1.0173)$ & $4.3769 \, (0.9066)$  & $4.8584 \, (0.9644)$  \\
                                   &                                 & 30 &   $-1.0003 \, (0.9822)$ & 4.9651       &$0.9769 \, (0.0049)$ & $5.1463 \, (0.5603)$ & $4.3645 \, (0.4610)$  & $4.8026 \, (0.5021)$ \\
                                   &                                 & 100 &   $-0.9751 \, (0.5787)$ &4.2904            &$0.9751 \, (0.0029)$& $5.4867 \, (0.3234)$ & $4.6229 \, (0.2622)$ & $5.0578 \, (0.2858)$ \\
                                   &                                 & 250 &   $-1.0002 \, (0.3863)$ & 4.1499        &$0.9764 \, (0.0017)$ & $6.1185 \, (0.2209)$ & $5.1157 \, (0.1761)$ & $5.7526 \, (0.1942)$ \\ \cline{2-9}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 &  $-1.1808 \, (7.0232)$ & 54.0323   &$0.7619 \, (0.0672)$ & $20.4618 \, (3.8014)$ &  $17.8046 \, (3.3664)$& $19.7133 \, (3.6410)$\\
                                   &                                   & 30 &   $-1.0620 \, (3.7799)$ & 18.5250     &$0.7276 \, (0.0453)$& $20.6888 \, (2.2543)$ &  $17.5517 \, (1.8580)$ &  $19.2404 \, (2.0258)$\\
                                   &                                   & 100 &  $-0.9793 \, (2.2593)$ & 9.0170     &$0.7117 \, (0.0256)$ & $21.9200 \, (1.2722)$ & $18.4948 \, (1.0062)$ &  $20.2220 \, (1.1156)$ \\
                                   &                                   & 250 &    $-1.0131 \, (1.6101)$ & 6.6424      &$0.7225 \, (0.0155)$& $24.4507 \, (0.8628)$ &  $20.4471 \, (0.7119)$&  $22.9771 \, (0.7844$)\\ \cline{2-9}
                                   & \multirow{4} {1cm}{Low linearity} & 10 &  $-2.3100 \, (14.3309)$ & 216.1254     &$0.4693 \, (0.1061)$& $40.9232 \, (7.3866)$ &  $35.4632 \, (6.4742)$ &  $39.4028 \, (6.9347)$\\
                                   &                                 & 30 &   $-1.0768 \, (8.1259)$ & 70.2765       &$0.4064 \, (0.0657)$ & $41.5803 \, (4.4757)$ &  $35.5610 \, (3.6308)$ &  $38.5610 \, (3.9304)$\\
                                   &                                 & 100 &  $ -1.2582 \, (4.5557)$& 25.8335        &$0.3862 \, (0.0359)$ & $43.7592 \, (2.6744)$ &  $36.9316 \, (2.1379)$ &  $40.3388 \, (2.3526)$\\
                                   &                                 & 250 &   $-1.1111 \, (3.1352)$ & 14.2765       &$0.3950 \, (0.0237)$ & $48.9454 \, (1.7670)$ &  $40.9188 \, (1.4259)$ &  $45.9808 \, (1.5573)$\\
                                   \hline
\multirow{12} {2cm}{Mixture of distributions} & \multirow{4} {1cm}{High linearity} & 10 & $-1.7320 \, (2.2687)$ & 5.6778   & $0.9794 \, (0.0079)$& $2.1996 \, (0.4428)$ &  $1.99556 \, (0.3972)$& $2.0054 \, (0.4130)$ \\
                                   &                                 & 30 &    $-0.9887 \, (0.7195)$ & 0.5173          &$0.9732 \, (0.0051)$& $2.5414 \, (0.2522)$ & $2.2412 \, (0.2359)$ & $2.2870 \, (0.2432)$\\
                                   &                                 & 100 &     $-1.0048 \, (0.3215)$ & 0.1033              &$0.9735 \, (0.0029)$& $2.7786 \, (0.1539)$ & $2.4032 \, (0.1365)$ & $2.5040 \, (0.1450)$ \\
                                   &                                 & 250 &   $-0.9672 \, (0.5479)$ & 0.3009       & $0.9702 \, (0.0019)$& $2.8893 \, (0.0936)$ & $2.5135 \, (0.0862)$ & $2.5828 \, (0.0903)$   \\ \cline{2-9}
                                   & \multirow{4} {1cm} {Moderate linearity} & 10 &  $-2.5969 \, (4.7119)$& 24.7298           & $0.7577 \, (0.0741)$ & $8.9627 \, (1.8086)$ &$8.0426 \, (1.6017)$ & $8.1954 \, (1.6694)$\\
                                   &                                   & 30 &     $-0.9733 \, (2.7122)$& 7.3494          &$0.6999 \, (0.0418)$& $10.1960 \, (0.9850)$ & $9.0024 \, (0.9229)$ & $9.1889 \, (0.9547)$ \\
                                   &                                   & 100 &    $-0.9637 \, (1.3067)$& 1.7071           & $0.6998 \, (0.0249)$ & $11.0752 \, (0.6139)$ & $9.5849 \, (0.5434)$ & $9.9884 \, (0.5684)$\\
                                   &                                   & 250 &    $-0.8069 \, (2.0196)$& 4.1120             &$0.6717 \, (0.0149)$& $11.5622 \, (0.3730)$ & $10.0519 \, (0.3491)$ & $10.3373 \, (0.3676)$\\ \cline{2-9}
                                   & \multirow{4} {1cm}{Low linearity} & 10 &  $-2.9719 \, (7.4423)$ & 59.2206     & $0.4813 \, (0.1093)$& $18.1495 \, (3.4327)$ & $16.2819 \, (3.0929)$ & $16.6343 \, (3.2040)$\\
                                   &                                 & 30 &  $-0.8047 \, (5.4384)$ & 29.5848         &$0.3888 \, (0.0530)$ & $20.2975 \, (2.0511)$ & $17.8591 \, (1.9131)$ & $18.2629 \, (1.9743)$\\
                                   &                                 & 100 &   $-1.1448 \, (2.6361)$ &6.9628           & $0.3728 \, (0.0322)$ & $22.1942 \, (1.2382)$ & $19.1900 \, (1.1028)$ & $19.9925 \, (1.1661)$\\
                                   &                                 & 250 &    $-0.4857 \, (3.4173)$ & 11.9304       &$0.3414 \, (0.0170$) & $23.1095 \, (0.7457)$ & $20.0925 \, (0.6992)$ & $20.6545 \, (0.7294)$ \\

\hline
\end{tabular}
